Temperature-Aware Heat Pump Modeling for Large-Scale Energy System Optimization

Heat pumps are expected to dominate the heating sector, substantially increasing peak electricity demand. At the same time, building thermal inertia enables operational strategies, providing temporal flexibility in heat pump operation and short-term demand response. However, this dynamic behavior is not yet represented in large-scale energy system optimization models. To address this gap, we present an innovative formulation of building thermal inertia. The resulting temperature variable is integrated into a novel conic temperature-aware heat pump efficiency formulation, enabling a more precise emulation of smart control strategies. In a case study of the European energy system, we show that the approach captures operational heating flexibility while remaining computationally efficient. The results indicate substantial untapped flexibility potential, enabling up to a 22% reduction in heating-related electricity costs. This potential can be realized through a suitable energy market design that incentivizes coordinated heat pump control, individually or via aggregators.

==> house.tex <==
% \documentclass[border=5mm]{standalone}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning}

% \begin{document}
\begin{tikzpicture}[
    >=Stealth,
    %every node/.style={font=\footnotesize},
]
% --- House outline ---
\draw[semithick] (2.1, 0) rectangle (7.8, 3.9);
% Roof
\draw[semithick] (2.1, 3.9) -- (4.95, 4.3) -- (7.8, 3.9);

% --- Floor zone ---
\draw[thin] (2.3, 0.08) rectangle (7.6, 1.5);
% \node at (3, 0.3) {$C^{\text{fl}}, t^{\text{fl}}$};
% \node at (2.4, 0.1) {$C^{\text{ro}}, t^{\text{ro}}$};


% --- Storage boxes (dash dot dot) ---
% Room storage
\draw[thin, dash pattern=on 2.4pt off 1.2pt on 0.6pt off 1.2pt on 0.6pt off 1.2pt] (4.9, 2.4) rectangle (7.50, 3.5);
\node at (6.32, 2.95) {$q^{\text{ro,lv}} = t^\mathrm{ro} \cdot  C^\mathrm{ro}$};

% Floor storage
\draw[thin, dash pattern=on 2.4pt off 1.2pt on 0.6pt off 1.2pt on 0.6pt off 1.2pt] (4.9, 0.2) rectangle (7.50, 1.35);
\node at (6.32, 0.78) {$q^{\text{fl,lv}} = t^\mathrm{fl} \cdot  C^\mathrm{fl}$};

% --- Junction dots ---
\fill (2.72, 2.95) circle (1.8pt);
\fill (2.72, 0.78) circle (1.8pt);

% --- Arrows: Room charge/discharge ---
\draw[->, thin] (2.9, 3.05) -- node[above] {$q^{\text{ro,ch}}$} (4.9, 3.05);
\draw[<-, thin] (2.9, 2.85) -- node[below] {$q^{\text{ro,dch}}$} (4.9, 2.85);

% --- Arrows: Floor charge/discharge ---
\draw[->, thin] (2.9, 0.9) -- node[above] {$q^{\text{fl,ch}}$} (4.9, 0.9);
\draw[<-, thin] (2.9, 0.65) -- node[below] {$q^{\text{fl,dch}}$} (4.9, 0.65);

% --- Arrow: D^heat ---
\draw[<-, thin] (0.66, 2.95) -- node[above, pos=0.32] {$Q^{\text{d}}$} (2.54, 2.95);

% --- Arrow: q^transfer (upward) ---
\draw[->, thin] (2.72, 1.05) -- node[right] {$q^{\text{tf}}$} (2.72, 2.75);

% --- HP box ---
\draw[thin] (0, 0.42) rectangle (1.20, 1.12);
\node at (0.66, 0.78) {HP};

% --- Arrow: p^{P2H} into HP ---
\draw[->, thin] (-0.72, 0.78) -- node[above] {$p^{\text{hp}}$} (0, 0.78);

% --- Arrow: q^gen from HP to floor dot ---
\draw[->, thin] (1.20, 0.78) -- node[above, pos=0.18] {$q^{\text{hp}}$} (2.54, 0.78);

\end{tikzpicture}
% \end{document}

